The evolution of low mass, close binary systems with a neutron star component: a detailed grid

In close binary systems composed of a normal, donor star and an accreting neutron star, the amount of material received by the accreting component is, so far, a real intrigue. In the literature there are available models that link the accretion disk surrounding the neutron star with the amount of material it receives, but there is no model linking the amount of matter lost by the donor star to that falling onto the neutron star. In this paper we explore the evolutionary response of these close binary systems when we vary the amount of material accreted by the neutron star. We consider a parameter \beta, which represents the fraction of material lost by the normal star that can be accreted by the neutron star. \beta is considered as constant throughout evolution. We have computed the evolution of a set of models considering initial donor star masses (in solar units) between 0.5 and 3.50, initial orbital periods (in days) between 0.175 and 12, initial masses of neutron stars (in solar units) of 0.80, 1.00, 1.20 and 1.40 and several values of beta. We assumed solar abundances. These systems evolve to ultracompact or to open binary systems, many of which form low mass helium white dwarfs. We present a grid of calculations and analyze how these results are affected upon changes in the value of \beta. We find a weak dependence of the final donor star mass with respect to \beta. In most cases this is also true for the final orbital period. The most sensitive quantity is the final mass of the accreting neutron star. As we do not know the initial mass and rotation rate of the neutron star of any system, we find that performing evolutionary studies is not helpful for determining \beta.

==> (inline-0) <==
\begin{longtable}{|c|ccc|ccc|ccc|ccc|ccc|ccc|ccc|}
\caption{Results corresponding to the case of an initial neutron star mass of $(M_{NS})_i =
0.80~M_{\odot}$. Each  horizontal block corresponds to a  value of the
initial mass  of the donor star, $M_i$.  In each block it  can be seen
the dependence  of our results  with the initial orbital  period $P_i$
(horizontally) and the value  of $\beta$ (vertically). For each $P_i$,
we give  the final  orbital period, $P_{f}$  (in days), and  the final
masses of the  donor and accreting neutron star,  $M$ and $M_{NS}$ (in
solar units),  respectively.  "$\dot M$ divergent"  corresponds to the
case in  which $|\dot{M}|  > 10^{-5}~M_{\odot}/year$; "$\dot M$  in ZAMS"
corresponds to  objects that  overfill their Roche  lobe on  the ZAMS;
"$log T_c \ge  8$" corresponds to objects that  ignite helium in their
cores; "$M_{NS}\ge 2.5$" indicates that the mass of the NS exceeds the
limit value of 2.5~\msol.  Numbers in italics corresponds to the value
of  the  orbital  period  at   13~Gyr,  for  systems  that  evolve  to
ultracompact configurations  in which the  final mass of  the donor
star is larger than 0.15~\msol. \label{table:mns0.80} }\\
\hline \hline \\[-2ex]   
   \multicolumn{1}{|c|}{} &   
   \multicolumn{3}{c|}{$P_i =$ 0.50~d} &  
   \multicolumn{3}{c|}{$P_i =$ 0.75~d} & 
   \multicolumn{3}{c|}{$P_i =$ 1.00~d} &  
   \multicolumn{3}{c|}{$P_i =$ 1.50~d} &
   \multicolumn{3}{c|}{$P_i =$ 3.00~d} &       
   \multicolumn{3}{c|}{$P_i =$ 6.00~d} &   
   \multicolumn{3}{c|}{$P_i =$12.00~d} \\ 
\hline \hline
$\beta$ &  $P_f$ & $M$ & $M_{NS}$ & 
	   $P_f$ & $M$ & $M_{NS}$ & 
           $P_f$ & $M$ & $M_{NS}$ &
	   $P_f$ & $M$ & $M_{NS}$ &
	   $P_f$ & $M$ & $M_{NS}$ & 
	   $P_f$ & $M$ & $M_{NS}$ &
           $P_f$ & $M$ & $M_{NS}$ \\[0.5ex]
\multicolumn{1}{c|}{}  & $[d]$ & $[M_{\odot}]$ & $[M_{\odot}]$ & 
   $[d]$ & $[M_{\odot}]$ & $[M_{\odot}]$ & 
   $[d]$ & $[M_{\odot}]$ & $[M_{\odot}]$ & 
   $[d]$ & $[M_{\odot}]$ & $[M_{\odot}]$ & 
   $[d]$ & $[M_{\odot}]$ & $[M_{\odot}]$ & 
   $[d]$ & $[M_{\odot}]$ & $[M_{\odot}]$ & 
   $[d]$ & $[M_{\odot}]$ & $[M_{\odot}]$ \\[0.5ex] 
 	   
\hline \hline \\[-1.8ex]
\endfirsthead

% Este es el encabezado del resto de la(s) pagina(s) de la Tabla:
\multicolumn{22}{c}{-- Continued} \\[0.5ex]

\hline \hline \\[-2ex]   
%\multicolumn{22}{|c|}{$M_i =$ 1.00~$M_{\odot}$} \\
%\hline 
   \multicolumn{1}{|c|}{} &   
   \multicolumn{3}{c|}{$P_i =$ 0.50~d} &  
   \multicolumn{3}{c|}{$P_i =$ 0.75~d} & 
   \multicolumn{3}{c|}{$P_i =$ 1.00~d} &  
   \multicolumn{3}{c|}{$P_i =$ 1.50~d} &
   \multicolumn{3}{c|}{$P_i =$ 3.00~d} &       
   \multicolumn{3}{c|}{$P_i =$ 6.00~d} &   
   \multicolumn{3}{c|}{$P_i =$12.00~d} \\ 
\hline \hline
$\beta$ & $P_f$ & $M$ & $M_{NS}$ & 
	   $P_f$ & $M$ & $M_{NS}$ & 
           $P_f$ & $M$ & $M_{NS}$ &
	   $P_f$ & $M$ & $M_{NS}$ &
	   $P_f$ & $M$ & $M_{NS}$ & 
	   $P_f$ & $M$ & $M_{NS}$ &
           $P_f$ & $M$ & $M_{NS}$ \\[0.5ex] 
\multicolumn{1}{c|}{}  & $[d]$ & $[M_{\odot}]$ & $[M_{\odot}]$ & 
   $[d]$ & $[M_{\odot}]$ & $[M_{\odot}]$ & 
   $[d]$ & $[M_{\odot}]$ & $[M_{\odot}]$ & 
   $[d]$ & $[M_{\odot}]$ & $[M_{\odot}]$ & 
   $[d]$ & $[M_{\odot}]$ & $[M_{\odot}]$ & 
   $[d]$ & $[M_{\odot}]$ & $[M_{\odot}]$ & 
   $[d]$ & $[M_{\odot}]$ & $[M_{\odot}]$ \\[0.5ex] 
 	   
\hline \hline \\[-1.8ex]

\endhead

% Este es el pie de pagina de todas las paginas de la Tabla, excepto de la ultima:
\multicolumn{22}{l}{{Continued on next page \ldots}} \\
\endfoot

% Este es el pie de pagina de la ultima pagina de la Tabla:
%  \\[-1.8ex] \hline \hline
\endlastfoot
\multicolumn{22}{|c|}{$M_i =$ 1.00~$M_{\odot}$} \\
\hline
0.00 & 0.027 & 0.049 & 0.800 & 1.139 & 0.178 & 0.800 & 3.946 & 0.212 & 0.800 & 9.193 & 0.234 & 0.800 & 23.560 & 0.261 & 0.800 & 45.773 & 0.283 & 0.800 & 82.802 & 0.302 & 0.800 \\  
0.25 & 0.027 & 0.050 & 1.038 & 1.375 & 0.182 & 1.004 & 4.488 & 0.215 & 0.995 & 9.787 & 0.236 & 0.965 & 22.602 & 0.261 & 0.937 & 45.222 & 0.280 & 0.859 & 77.446 & 0.300 & 0.900 \\
0.50 & 0.028 & 0.050 & 1.275 & 1.516 & 0.184 & 1.207 & 4.492 & 0.218 & 1.174 & 9.408 & 0.235 & 1.132 & 21.524 & 0.260 & 1.084 & 40.365 & 0.279 & 1.023 & 72.826 & 0.298 & 0.999 \\
0.75 & 0.026 & 0.050 & 1.513 & 1.722 & 0.186 & 1.408 & 4.610 & 0.216 & 1.327 & 9.447 & 0.235 & 1.245 & 20.473 & 0.258 & 1.200 & 38.099 & 0.277 & 1.135 & 68.628 & 0.296 & 1.052 \\
1.00 & 0.026 & 0.050 & 1.740 & 1.790 & 0.186 & 1.581 & 4.400 & 0.218 & 1.461 & 8.963 & 0.233 & 1.372 & 19.306 & 0.257 & 1.306 & 36.058 & 0.275 & 1.208 & 65.365 & 0.294 & 1.128 \\
\hline \hline
\multicolumn{22}{|c|}{$M_i =$ 1.25~$M_{\odot}$} \\
\hline
0.00 & 0.040 & 0.050 & 0.800 & 0.012 & 0.050 & 0.800 & 3.381 & 0.209 & 0.800 &\multicolumn{3}{c|}{$\dot M$ divergent}& & & & & & & & & \\
0.25 & 0.040 & 0.050 & 1.100 & 0.011 & 0.050 & 1.100 & 4.161 & 0.214 & 1.058 &\multicolumn{3}{c|}{$\dot M$ divergent}& & & & & & & & & \\
0.50 & 0.041 & 0.050 & 1.400 & 0.011 & 0.050 & 1.394 & 4.720 & 0.217 & 1.286 &\multicolumn{3}{c|}{$\dot M$ divergent}& & & & & & & & & \\
0.75 & 0.041 & 0.050 & 1.700 & 0.011 & 0.050 & 1.676 & 4.561 & 0.216 & 1.461 &\multicolumn{3}{c|}{$\dot M$ divergent}& & & & & & & & & \\
1.00 & 0.042 & 0.049 & 1.999 & 0.012 & 0.050 & 1.931 & 4.449 & 0.216 & 1.609 &\multicolumn{3}{c|}{$\dot M$ divergent}& & & & & & & & & \\      	  
\hline \hline
\multicolumn{22}{|c|}{$M_i =$ 1.50~$M_{\odot}$} \\
\hline 
0.00 & 0.045 & 0.050 & 0.800 & 0.041 & 0.050 & 0.800 & 0.020 & 0.050 & 0.800 &\multicolumn{3}{c|}{$\dot M$ divergent}& & & & & & & & & \\
0.25 & 0.046 & 0.050 & 1.163 & 0.042 & 0.050 & 1.163 &{\it 0.312} & 0.172 & 1.132 &\multicolumn{3}{c|}{$\dot M$ divergent}& & & & & & & & & \\
0.50 & 0.048 & 0.050 & 1.525 & 0.042 & 0.050 & 1.525 &{\it 0.452} & 0.176 & 1.435 &\multicolumn{3}{c|}{$\dot M$ divergent}& & & & & & & & & \\
0.75 & 0.048 & 0.050 & 1.877 & 0.043 & 0.050 & 1.876 &{\it 0.451} & 0.174 & 1.690 &\multicolumn{3}{c|}{$\dot M$ divergent}& & & & & & & & & \\
1.00 & 0.048 & 0.050 & 2.192 & 0.043 & 0.050 & 2.190 &{\it 0.614} & 0.181 & 1.900 &\multicolumn{3}{c|}{$\dot M$ divergent}& & & & & & & & &\\
\hline \hline
\multicolumn{22}{|c|}{$M_i =$ 1.75~$M_{\odot}$} \\
\hline
0.00 & 0.046 & 0.051 & 0.800 & 0.039 & 0.050 & 0.800 & 0.042 & 0.050 & 0.800 & 9.917 & 0.246 & 0.800 &\multicolumn{3}{c|}{$\dot M$ divergent}& & & & & & \\
0.25 & 0.047 & 0.050 & 1.184 & 0.040 & 0.050 & 1.176 & 0.043 & 0.050 & 1.192 &11.151 & 0.248 & 1.030 &\multicolumn{3}{c|}{$\dot M$ divergent}& & & & & & \\
0.50 & 0.048 & 0.050 & 1.489 & 0.041 & 0.049 & 1.463 & 0.044 & 0.050 & 1.481 &10.305 & 0.247 & 1.122 &\multicolumn{3}{c|}{$\dot M$ divergent}& & & & & & \\
0.75 & 0.047 & 0.050 & 1.717 & 0.042 & 0.050 & 1.722 & 0.044 & 0.050 & 1.740 & 9.689 & 0.246 & 1.204 &\multicolumn{3}{c|}{$\dot M$ divergent}& & & & & & \\
1.00 & 0.048 & 0.050 & 1.933 & 0.042 & 0.050 & 1.961 & 0.045 & 0.050 & 1.982 & 9.089 & 0.246 & 1.268 &\multicolumn{3}{c|}{$\dot M$ divergent}& & & & & & \\
\hline \hline
\multicolumn{22}{|c|}{$M_i =$ 2.00~$M_{\odot}$} \\
\hline
0.00 & 0.044 & 0.056 & 0.800 & 0.039 & 0.050 & 0.800 & 0.042 & 0.050 & 0.800 & 0.040 & 0.049 & 0.800 &\multicolumn{3}{c|}{$\dot M$ divergent}& & & & & & \\
0.25 & 0.047 & 0.050 & 1.080 & 0.040 & 0.050 & 1.092 & 0.042 & 0.050 & 1.088 & 0.034 & 0.050 & 1.090 &\multicolumn{3}{c|}{$\dot M$ divergent}& & & & & & \\
0.50 & 0.048 & 0.050 & 1.285 & 0.040 & 0.049 & 1.301 & 0.043 & 0.049 & 1.297 & 0.036 & 0.049 & 1.298 &\multicolumn{3}{c|}{$\dot M$ divergent}& & & & & & \\
0.75 & 0.047 & 0.050 & 1.454 & 0.041 & 0.050 & 1.497 & 0.043 & 0.050 & 1.494 & 0.033 & 0.049 & 1.489 &\multicolumn{3}{c|}{$\dot M$ divergent}& & & & & & \\
1.00 & 0.047 & 0.050 & 1.627 & 0.041 & 0.050 & 1.686 & 0.043 & 0.050 & 1.673 & 0.032 & 0.050 & 1.670 &\multicolumn{3}{c|}{$\dot M$ divergent}& & & & & & \\
\hline \hline
\multicolumn{22}{|c|}{$M_i =$ 2.25~$M_{\odot}$} \\
\hline
0.00 &\multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}& 4.207 & 0.248 & 0.800 &\multicolumn{3}{c|}{$log T_c \ge 8$}& & & & & &\\
0.25 &\multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}& 0.044 & 0.049 & 0.998 & 0.036 & 0.050 & 1.088 & \multicolumn{3}{c|}{$\dot M$ divergent}& & & & & &\\
0.50 &\multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}& 2.265 & 0.222 & 1.039 &\multicolumn{3}{c|}{$log T_c \ge 8$}& & & & & &\\
0.75 &\multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}& 1.856 & 0.215 & 1.139 &\multicolumn{3}{c|}{$\dot M$ divergent}& & & & & &\\
1.00 &\multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}& 1.675 & 0.212 & 1.238 &\multicolumn{3}{c|}{$log T_c \ge 8$}& & & & & &\\
\hline \hline
\multicolumn{22}{|c|}{$M_i =$ 2.50~$M_{\odot}$} \\
\hline
0.00 &\multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}& & & & & &\\
0.25 &\multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}& 0.036 & 0.050 & 1.087 &\multicolumn{3}{c|}{$\dot M$ divergent}& & &\\
0.50 &\multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}& & & & & &\\
0.75 &\multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}& & & & & &\\
1.00 &\multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}& & & & & &\\
\hline \hline
\end{longtable}
\end{center}
%********************************************************************************************
\newpage
\begin{center}
\begin{longtable}{|c|ccc|ccc|ccc|ccc|ccc|ccc|ccc|}
\caption{Results corresponding to the case of an initial neutron star mass of $(M_{NS})_i=1.00~M_{\odot}$. 
Its structure is the same as that of Table~\ref{table:mns0.80}. \label{table:mns1.00} }\\
\hline \hline \\[-2ex]   
   \multicolumn{1}{|c|}{} &   
   \multicolumn{3}{c|}{$P_i =$ 0.50~d} &  
   \multicolumn{3}{c|}{$P_i =$ 0.75~d} & 
   \multicolumn{3}{c|}{$P_i =$ 1.00~d} &  
   \multicolumn{3}{c|}{$P_i =$ 1.50~d} &
   \multicolumn{3}{c|}{$P_i =$ 3.00~d} &       
   \multicolumn{3}{c|}{$P_i =$ 6.00~d} &   
   \multicolumn{3}{c|}{$P_i =$12.00~d} \\ 
\hline \hline
$\beta$ & $P_f$ & $M$ & $M_{NS}$ & 
	   $P_f$ & $M$ & $M_{NS}$ & 
           $P_f$ & $M$ & $M_{NS}$ &
	   $P_f$ & $M$ & $M_{NS}$ &
	   $P_f$ & $M$ & $M_{NS}$ & 
	   $P_f$ & $M$ & $M_{NS}$ &
           $P_f$ & $M$ & $M_{NS}$ \\[0.5ex]
\multicolumn{1}{c|}{}  & $[d]$ & $[M_{\odot}]$ & $[M_{\odot}]$ & 
   $[d]$ & $[M_{\odot}]$ & $[M_{\odot}]$ & 
   $[d]$ & $[M_{\odot}]$ & $[M_{\odot}]$ & 
   $[d]$ & $[M_{\odot}]$ & $[M_{\odot}]$ & 
   $[d]$ & $[M_{\odot}]$ & $[M_{\odot}]$ & 
   $[d]$ & $[M_{\odot}]$ & $[M_{\odot}]$ & 
   $[d]$ & $[M_{\odot}]$ & $[M_{\odot}]$ \\[0.5ex]  	   
 	   
\hline \hline \\[-1.8ex]
\endfirsthead

% Este es el encabezado del resto de la(s) pagina(s) de la Tabla:
\multicolumn{22}{c}{-- Continued} \\[0.5ex]

\hline \hline \\[-2ex]   
%\multicolumn{22}{|c|}{$M_i =$ 1.00~$M_{\odot}$} \\
%\hline 
   \multicolumn{1}{|c|}{} &   
   \multicolumn{3}{c|}{$P_i =$ 0.50~d} &  
   \multicolumn{3}{c|}{$P_i =$ 0.75~d} & 
   \multicolumn{3}{c|}{$P_i =$ 1.00~d} &  
   \multicolumn{3}{c|}{$P_i =$ 1.50~d} &
   \multicolumn{3}{c|}{$P_i =$ 3.00~d} &       
   \multicolumn{3}{c|}{$P_i =$ 6.00~d} &   
   \multicolumn{3}{c|}{$P_i =$12.00~d} \\ 
\hline \hline
$\beta$ & $P_f$ & $M$ & $M_{NS}$ & 
	   $P_f$ & $M$ & $M_{NS}$ & 
           $P_f$ & $M$ & $M_{NS}$ &
	   $P_f$ & $M$ & $M_{NS}$ &
	   $P_f$ & $M$ & $M_{NS}$ & 
	   $P_f$ & $M$ & $M_{NS}$ &
           $P_f$ & $M$ & $M_{NS}$ \\[0.5ex] 
\multicolumn{1}{c|}{}  & $[d]$ & $[M_{\odot}]$ & $[M_{\odot}]$ & 
   $[d]$ & $[M_{\odot}]$ & $[M_{\odot}]$ & 
   $[d]$ & $[M_{\odot}]$ & $[M_{\odot}]$ & 
   $[d]$ & $[M_{\odot}]$ & $[M_{\odot}]$ & 
   $[d]$ & $[M_{\odot}]$ & $[M_{\odot}]$ & 
   $[d]$ & $[M_{\odot}]$ & $[M_{\odot}]$ & 
   $[d]$ & $[M_{\odot}]$ & $[M_{\odot}]$ \\[0.5ex] 
 	   
\hline \hline \\[-1.8ex]

\endhead

% Este es el pie de pagina de todas las paginas de la Tabla, excepto de la ultima:
\multicolumn{22}{l}{{Continued on next page \ldots}} \\
\endfoot

% Este es el pie de pagina de la ultima pagina de la Tabla:
%  \\[-1.8ex] \hline \hline
\endlastfoot
%\hline \hline
\multicolumn{22}{|c|}{$M_i =$ 1.00~$M_{\odot}$} \\
\hline
0.00 & 0.030 & 0.050 & 1.000 & 1.488 & 0.183 & 1.000 & 5.328 & 0.221 & 1.000 & 12.716 & 0.240 & 1.000 & 32.000 & 0.270 & 1.000 & 62.460 & 0.292 & 1.000 & 111.815 & 0.314 & 1.000 \\
0.25 & 0.027 & 0.050 & 1.238 & 1.991 & 0.191 & 1.202 & 5.496 & 0.223 & 1.194 & 12.484 & 0.242 & 1.189 & 30.707 & 0.270 & 1.182 & 59.116 & 0.290 & 1.175 & 103.935 & 0.312 & 1.152 \\
0.50 & 0.030 & 0.050 & 1.475 & 1.794 & 0.188 & 1.405 & 5.606 & 0.223 & 1.388 & 12.327 & 0.241 & 1.376 & 29.055 & 0.267 & 1.355 & 54.776 & 0.288 & 1.321 &  97.655 & 0.308 & 1.281 \\
0.75 & 0.027 & 0.050 & 1.713 & 2.209 & 0.196 & 1.602 & 5.598 & 0.224 & 1.581 & 11.942 & 0.241 & 1.550 & 27.499 & 0.266 & 1.504 & 51.372 & 0.286 & 1.450 &  91.058 & 0.307 & 1.378 \\ 
1.00 & 0.027 & 0.050 & 1.950 & 2.292 & 0.197 & 1.802 & 5.649 & 0.222 & 1.754 & 11.650 & 0.238 & 1.701 & 25.985 & 0.263 & 1.641 & 48.590 & 0.284 & 1.565 &  87.662 & 0.304 & 1.465 \\
\hline \hline
\multicolumn{22}{|c|}{$M_i =$ 1.25~$M_{\odot}$} \\
\hline
0.00 & 0.040 & 0.050 & 1.000 & 0.011 & 0.050 & 1.000 & 4.993 & 0.223 & 1.000 & 14.705 & 0.246 & 1.000 &\multicolumn{3}{c|}{$\dot M$ divergent}& 71.873 & 0.296 & 1.000 & 126.245& 0.319 & 1.000 \\
0.25 & 0.041 & 0.050 & 1.300 & 0.013 & 0.050 & 1.299 & 4.824 & 0.220 & 1.257 &\multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}& 117.104 & 0.317 & 1.126 \\
0.50 & 0.041 & 0.050 & 1.600 & 0.011 & 0.050 & 1.585 & 5.058 & 0.222 & 1.513 &\multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}& 109.431 & 0.315 & 1.243 \\
0.75 & 0.042 & 0.050 & 1.900 & 0.011 & 0.050 & 1.866 & 5.376 & 0.223 & 1.769 &\multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}& 103.497& 0.312  & 1.331 \\ 
1.00 & 0.042 & 0.050 & 2.200 &{\it 0.169} & 0.156 & 2.094 & 5.392 & 0.223 & 1.988 & 15.252 & 0.247 & 1.664 & 55.033 & 0.289 & 1.518 &\multicolumn{3}{c|}{$\dot M$ divergent} & 98.673 & 0.311 & 1.394 \\
\hline \hline
\multicolumn{22}{|c|}{$M_i =$ 1.50~$M_{\odot}$} \\
\hline
0.00 & 0.041 & 0.050 & 1.000 & 0.042 & 0.049 & 1.000 & 1.504 & 0.192 & 1.000 & \multicolumn{3}{c|}{$\dot M$ divergent}& & & & & & & & & \\
0.25 & 0.043 & 0.050 & 1.363 & 0.043 & 0.050 & 1.363 & {\it 0.616} & 0.178 & 1.330 & \multicolumn{3}{c|}{$\dot M$ divergent}& & & & & & & & & \\
0.50 & 0.045 & 0.050 & 1.725 & 0.044 & 0.050 & 1.725 & {\it 0.287} & 0.169 & 1.664 & \multicolumn{3}{c|}{$\dot M$ divergent}& & & & & & & & & \\
0.75 & 0.046 & 0.050 & 2.088 & 0.044 & 0.050 & 2.088 & {\it 0.132} & 0.165 & 1.999 & \multicolumn{3}{c|}{$\dot M$ divergent}& & & & & & & & & \\
1.00 & 0.047 & 0.050 & 2.450 & 0.045 & 0.050 & 2.450 & {\it 0.330} & 0.171 & 2.314 & \multicolumn{3}{c|}{$\dot M$ divergent}& & & & & & & & & \\
\hline \hline
\multicolumn{22}{|c|}{$M_i =$ 1.75~$M_{\odot}$} \\
\hline
0.00 & 0.044 & 0.050 & 1.000 & 0.041 & 0.050 & 1.000 & 0.046 & 0.050 & 1.000 & 21.950 & 0.255 & 1.000 &\multicolumn{3}{c|}{$\dot M$ divergent}& & & & & & \\
0.25 & 0.045 & 0.050 & 1.418 & 0.042 & 0.050 & 1.417 & 0.046 & 0.050 & 1.425 & 24.333 & 0.256 & 1.334 &\multicolumn{3}{c|}{$\dot M$ divergent}& & & & & &\\
0.50 & 0.047 & 0.050 & 1.787 & 0.043 & 0.050 & 1.774 & 0.045 & 0.050 & 1.804 & 22.337 & 0.255 & 1.480 &\multicolumn{3}{c|}{$\dot M$ divergent}& & & & & &\\
0.75 & 0.047 & 0.050 & 2.105 & 0.043 & 0.050 & 2.105 & 0.045 & 0.050 & 2.160 & 20.426 & 0.256 & 1.578 &\multicolumn{3}{c|}{$\dot M$ divergent}& & & & & &\\
1.00 & 0.048 & 0.050 & 2.428 & 0.043 & 0.050 & 2.432 & \multicolumn{3}{c|}{$M_{NS} \ge 2.5$}& 19.581 & 0.253 & 1.668 &\multicolumn{3}{c|}{$\dot M$ divergent}& & & & & & \\
\hline \hline
\multicolumn{22}{|c|}{$M_i =$ 2.00~$M_{\odot}$} \\
\hline
0.00 & 0.047 & 0.050 & 1.000 & 0.040 & 0.050 & 1.000 & 0.042 & 0.050 & 1.000 & 0.028 & 0.049 & 1.000 &\multicolumn{3}{c|}{$\dot M$ divergent}& & & & & & \\
0.25 & 0.048 & 0.050 & 1.401 & 0.041 & 0.050 & 1.387 & 0.043 & 0.049 & 1.387 & {\it 0.746} & 0.190 & 1.381 &\multicolumn{3}{c|}{$\dot M$ divergent}& & & & & & \\
0.50 & 0.049 & 0.050 & 1.745 & 0.041 & 0.050 & 1.698 & 0.044 & 0.050 & 1.700 & 1.134 & 0.203 & 1.665 &\multicolumn{3}{c|}{$\dot M$ divergent}& & & & & & \\
0.75 & 0.048 & 0.050 & 2.027 & 0.042 & 0.050 & 1.996 & 0.044 & 0.050 & 2.002 & 1.377 & 0.209 & 1.929 &\multicolumn{3}{c|}{$\dot M$ divergent}& & & & & & \\
1.00 & 0.049 & 0.050 & 2.326 & 0.042 & 0.050 & 2.289 & 0.045 & 0.050 & 2.284 & 1.415 & 0.211 & 2.173 &\multicolumn{3}{c|}{$\dot M$ divergent}& & & & & & \\
\hline \hline
\multicolumn{22}{|c|}{$M_i =$ 2.25~$M_{\odot}$} \\
\hline
0.00 & 0.048 & 0.050 & 1.000 & 0.040 & 0.050 & 1.000 & 0.042 & 0.050 & 1.000 & 0.030 & 0.050 & 1.000 & \multicolumn{3}{c|}{$log T_c \ge 8$}& & & & & & \\
0.25 & 0.049 & 0.050 & 1.360 & 0.040 & 0.050 & 1.344 & 0.042 & 0.050 & 1.331 &{\it 0.884} & 0.195 & 1.378 &\multicolumn{3}{c|}{$\dot M$ divergent}& & & & & & \\
0.50 & 0.050 & 0.050 & 1.654 & 0.041 & 0.049 & 1.610 & 0.043 & 0.050 & 1.591 & 0.019 & 0.049 & 1.577 &\multicolumn{3}{c|}{$log T_c \ge 8$}& & & & & & \\
0.75 & 0.049 & 0.050 & 1.887 & 0.041 & 0.050 & 1.868 & 0.043 & 0.050 & 1.826 & 0.016 & 0.049 & 1.813 &\multicolumn{3}{c|}{$log T_c \ge 8$}& & & & & & \\
1.00 & 0.049 & 0.050 & 2.129 & 0.042 & 0.050 & 2.117 & 0.044 & 0.050 & 2.059 &{\it 0.513} & 0.175 & 1.914 &\multicolumn{3}{c|}{$log T_c \ge 8$}& & & & & & \\
\hline \hline
\multicolumn{22}{|c|}{$M_i =$ 2.50~$M_{\odot}$} \\
\hline
0.00 &\multicolumn{3}{c|}{$\dot M$ divergent}& 0.040 & 0.050 & 1.000 & 0.041 & 0.050 & 1.000 & 2.186 & 0.210 & 1.000 &\multicolumn{3}{c|}{$log T_c \ge 8$}& & & & & & \\
0.25 & 0.049 & 0.050 & 1.264 & 0.040 & 0.050 & 1.280 & 0.042 & 0.050 & 1.270 & 1.064 & 0.188 & 1.225 &\multicolumn{3}{c|}{$log T_c \ge 8$}& & & & & & \\
0.50 &\multicolumn{3}{c|}{$\dot M$ divergent}& 0.041 & 0.050 & 1.498 & 0.043 & 0.050 & 1.489 & 2.153 & 0.209 & 1.366 &\multicolumn{3}{c|}{$log T_c \ge 8$} & & & & & & \\
0.75 & 0.049 & 0.050 & 1.672 & 0.041 & 0.050 & 1.710 & 0.043 & 0.050 & 1.685 & 2.394 & 0.212 & 1.513 &\multicolumn{3}{c|}{$log T_c \ge 8$} & & & & & & \\
1.00 & 0.049 & 0.050 & 1.862 & 0.041 & 0.050 & 1.916 & 0.043 & 0.050 & 1.884 & 2.294 & 0.212 & 1.658 &\multicolumn{3}{c|}{$log T_c \ge 8$} & & & & & & \\
\hline \hline
\multicolumn{22}{|c|}{$M_i =$ 2.75~$M_{\odot}$} \\
\hline
0.00 &\multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}& 8.788 & 0.258 & 1.000 &\multicolumn{3}{c|}{$log T_c \ge 8$}& & & & & & \\
0.25 &\multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}& 5.629 & 0.237 & 1.152 &\multicolumn{3}{c|}{$log T_c \ge 8$}& & & & & & \\
0.50 &\multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}& 5.855 & 0.237 & 1.272 &\multicolumn{3}{c|}{$log T_c \ge 8$}& & & & & & \\
0.75 &\multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}& 3.915 & 0.203 & 1.472 & 6.962 & 0.247 & 1.382 &\multicolumn{3}{c|}{$log T_c \ge 8$}& & & & & & \\
1.00 &\multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}& 3.583 & 0.200 & 1.611 & 4.905 & 0.234 & 1.512 &\multicolumn{3}{c|}{$log T_c \ge 8$}& & & & & & \\
\hline \hline
\end{longtable}
\end{center}

%********************************************************************************************
\newpage
\begin{center}
\begin{longtable}{|c|ccc|ccc|ccc|ccc|ccc|ccc|ccc|}
\caption{Results corresponding to the case of an initial neutron star mass of $(M_{NS})_i =
1.20~M_{\odot}$. Its structure is the same as that of Table~\ref{table:mns0.80}. \label{table:mns1.20} }\\
\hline \hline \\[-2ex]   
   \multicolumn{1}{|c|}{} &   
   \multicolumn{3}{c|}{$P_i =$ 0.50~d} &  
   \multicolumn{3}{c|}{$P_i =$ 0.75~d} & 
   \multicolumn{3}{c|}{$P_i =$ 1.00~d} &  
   \multicolumn{3}{c|}{$P_i =$ 1.50~d} &
   \multicolumn{3}{c|}{$P_i =$ 3.00~d} &       
   \multicolumn{3}{c|}{$P_i =$ 6.00~d} &   
   \multicolumn{3}{c|}{$P_i =$12.00~d} \\ 
\hline \hline
$\beta$ & $P_f$ & $M$ & $M_{NS}$ & 
	   $P_f$ & $M$ & $M_{NS}$ & 
           $P_f$ & $M$ & $M_{NS}$ &
	   $P_f$ & $M$ & $M_{NS}$ &
	   $P_f$ & $M$ & $M_{NS}$ & 
	   $P_f$ & $M$ & $M_{NS}$ &
           $P_f$ & $M$ & $M_{NS}$ \\[0.5ex]
\multicolumn{1}{c|}{}  & $[d]$ & $[M_{\odot}]$ & $[M_{\odot}]$ & 
   $[d]$ & $[M_{\odot}]$ & $[M_{\odot}]$ & 
   $[d]$ & $[M_{\odot}]$ & $[M_{\odot}]$ & 
   $[d]$ & $[M_{\odot}]$ & $[M_{\odot}]$ & 
   $[d]$ & $[M_{\odot}]$ & $[M_{\odot}]$ & 
   $[d]$ & $[M_{\odot}]$ & $[M_{\odot}]$ & 
   $[d]$ & $[M_{\odot}]$ & $[M_{\odot}]$ \\[0.5ex] 
   	   
\hline \hline \\[-1.8ex]
\endfirsthead

% Este es el encabezado del resto de la(s) pagina(s) de la Tabla:
\multicolumn{22}{c}{-- Continued} \\[0.5ex]

\hline \hline \\[-2ex]   
%\multicolumn{22}{|c|}{$M_i =$ 1.00~$M_{\odot}$} \\
%\hline 
   \multicolumn{1}{|c|}{} &   
   \multicolumn{3}{c|}{$P_i =$ 0.50~d} &  
   \multicolumn{3}{c|}{$P_i =$ 0.75~d} & 
   \multicolumn{3}{c|}{$P_i =$ 1.00~d} &  
   \multicolumn{3}{c|}{$P_i =$ 1.50~d} &
   \multicolumn{3}{c|}{$P_i =$ 3.00~d} &       
   \multicolumn{3}{c|}{$P_i =$ 6.00~d} &   
   \multicolumn{3}{c|}{$P_i =$12.00~d} \\ 
\hline \hline
$\beta$ & $P_f$ & $M$ & $M_{NS}$ & 
	   $P_f$ & $M$ & $M_{NS}$ & 
           $P_f$ & $M$ & $M_{NS}$ &
	   $P_f$ & $M$ & $M_{NS}$ &
	   $P_f$ & $M$ & $M_{NS}$ & 
	   $P_f$ & $M$ & $M_{NS}$ &
           $P_f$ & $M$ & $M_{NS}$ \\[0.5ex] 
\multicolumn{1}{c|}{}  & $[d]$ & $[M_{\odot}]$ & $[M_{\odot}]$ & 
   $[d]$ & $[M_{\odot}]$ & $[M_{\odot}]$ & 
   $[d]$ & $[M_{\odot}]$ & $[M_{\odot}]$ & 
   $[d]$ & $[M_{\odot}]$ & $[M_{\odot}]$ & 
   $[d]$ & $[M_{\odot}]$ & $[M_{\odot}]$ & 
   $[d]$ & $[M_{\odot}]$ & $[M_{\odot}]$ & 
   $[d]$ & $[M_{\odot}]$ & $[M_{\odot}]$ \\[0.5ex] 
 	   
\hline \hline \\[-1.8ex]

\endhead

% Este es el pie de pagina de todas las paginas de la Tabla, excepto de la ultima:
\multicolumn{22}{l}{{Continued on next page \ldots}} \\
\endfoot

% Este es el pie de pagina de la ultima pagina de la Tabla:
%  \\[-1.8ex] \hline \hline
\endlastfoot
%\hline \hline
\multicolumn{22}{|c|}{$M_i =$ 1.00~$M_{\odot}$} \\
\hline
0.00 & 0.032 & 0.050 & 1.200 & 1.868 & 0.190 & 1.200 & 6.800 & 0.227 & 1.200 & 15.801 & 0.246 & 1.200 & 39.491 & 0.276 & 1.200 & 76.043 & 0.299 & 1.200 & 135.766& 0.320 & 1.200 \\
0.25 & 0.029 & 0.050 & 1.438 & 2.437 & 0.196 & 1.400 & 6.943 & 0.230 & 1.392 & 15.248 & 0.248 & 1.387 & 36.988 & 0.274 & 1.381 &\multicolumn{3}{c|}{$\dot M$ divergent}&125.088& 0.318 & 1.368 \\ 
0.50 & 0.032 & 0.050 & 1.675 & 2.056 & 0.191 & 1.603 & 6.648 & 0.228 & 1.585 & 14.538 & 0.246 & 1.575 & 34.881 & 0.272 & 1.563 & 74.913 & 0.298 & 1.750 & 117.062& 0.315 & 1.522 \\
0.75 & 0.030 & 0.050 & 2.113 & 2.550 & 0.200 & 1.799 & 6.580 & 0.228 & 1.778 & 14.095 & 0.245 & 1.764 & 32.584 & 0.272 & 1.736 & 61.401 & 0.292 & 1.701 & 109.045& 0.313 & 1.642 \\
1.00 & 0.030 & 0.050 & 2.350 & 2.199 & 0.194 & 2.004 & 6.589 & 0.226 & 1.972 & 13.729 & 0.243 & 1.943 & 30.827 & 0.269 & 1.901 & 57.699 & 0.290 & 1.831 & 103.518& 0.311 & 1.737 \\
\hline \hline
\multicolumn{22}{|c|}{$M_i =$ 1.25~$M_{\odot}$} \\
\hline
0.00 & 0.040 & 0.050 & 1.200 & {\it 0.218} & 0.157 & 1.200 & 6.437 & 0.228 & 1.200 & 18.630 & 0.255 & 1.200 & 48.508 & 0.283 & 1.200 & 93.566 & 0.306 & 1.200 & 165.170& 0.329 & 1.200 \\
0.25 & 0.041 & 0.050 & 1.500 & {\it 0.256} & 0.159 & 1.473 & 5.637 & 0.223 & 1.456 & 18.627 & 0.255 & 1.448 & 46.585 & 0.281 & 1.440 & 86.705 & 0.305 & 1.418 & 153.222& 0.327 & 1.400 \\ 
0.50 & 0.041 & 0.050 & 1.800 & {\it 0.287} & 0.161 & 1.744 & 5.770 & 0.225 & 1.712 & 18.509 & 0.255 & 1.690 & 44.012 & 0.279 & 1.639 & 82.040 & 0.301 & 1.601 & 143.609& 0.323 & 1.545 \\
0.75 & 0.042 & 0.050 & 2.100 & {\it 0.300} & 0.162 & 2.016 & 5.869 & 0.225 & 1.968 & 17.715 & 0.253 & 1.903 & 41.305 & 0.277 & 1.833 & 76.234 & 0.299 & 1.746 & 134.533& 0.322 & 1.651 \\
1.00 & 0.042 & 0.050 & 2.400 & {\it 0.603} & 0.171 & 2.276 & 5.989 & 0.226 & 2.223 & 17.260 & 0.251 & 2.093 & 38.806 & 0.276 & 1.984 & 71.608 & 0.298 & 1.875 & 128.302& 0.320 & 1.725 \\
\hline \hline
\multicolumn{22}{|c|}{$M_i =$ 1.50~$M_{\odot}$} \\
\hline
0.00 & 0.040 & 0.050 & 1.200 & 0.047 & 0.050 & 1.200 & 1.944 & 0.197 & 1.200 & 30.821 & 0.271 & 1.200 & 59.786 & 0.294 & 1.200 & \multicolumn{3}{c|}{$\dot M$ divergent}& 178.858& 0.334 & 1.200 \\
0.25 & 0.041 & 0.050 & 1.563 & 0.047 & 0.050 & 1.563 & 1.423 & 0.192 & 1.526 & 30.613 & 0.271 & 1.507 &\multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}&165.969& 0.332 & 1.366 \\
0.50 & 0.043 & 0.050 & 1.925 & 0.046 & 0.050 & 1.925 & 1.296 & 0.190 & 1.854 & 28.718 & 0.270 & 1.718 & 51.389 & 0.289 & 1.567 &\multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}\\
0.75 & 0.043 & 0.050 & 2.288 & 0.045 & 0.049 & 2.288 & {\it 0.963} & 0.185 & 2.184 & 26.877 & 0.268 & 1.863 & 48.631 & 0.287 & 1.647 &\multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}\\
1.00 &\multicolumn{3}{c|}{$M_{NS}\ge 2.5$}&\multicolumn{3}{c|}{$M_{NS}\ge 2.5$}&\multicolumn{3}{c|}{$M_{NS}\ge 2.5$}& 25.190 & 0.266 & 1.982 & 46.326 & 0.285 & 1.721 &\multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}\\
\hline \hline
\multicolumn{22}{|c|}{$M_i =$ 1.75~$M_{\odot}$} \\
\hline
0.00 & 0.040 & 0.050 & 1.200 & 0.044 & 0.050 & 1.200 & 0.042 & 0.050 & 1.200 & 35.149 & 0.265 & 1.200 &\multicolumn{3}{c|}{$\dot M$ divergent}& & & & & & \\
0.25 & 0.041 & 0.050 & 1.625 & 0.044 & 0.049 & 1.625 & 0.044 & 0.050 & 1.625 & 36.149 & 0.266 & 1.560 &\multicolumn{3}{c|}{$\dot M$ divergent}& & & & & & \\
0.50 & 0.043 & 0.050 & 2.036 & 0.043 & 0.050 & 1.771 & 0.050 & 0.050 & 2.046 & 36.019 & 0.265 & 1.879 &\multicolumn{3}{c|}{$\dot M$ divergent}& & & & & & \\
0.75 & 0.043 & 0.050 & 2.392 & 0.045 & 0.050 & 2.391 & 0.052 & 0.050 & 2.437 & 34.828 & 0.264 & 2.077 &\multicolumn{3}{c|}{$\dot M$ divergent}& & & & & & \\
1.00 &\multicolumn{3}{c|}{$M_{NS}\ge 2.5$}&\multicolumn{3}{c|}{$M_{NS}\ge 2.5$}&\multicolumn{3}{c|}{$M_{NS}\ge 2.5$}& 34.462 & 0.263 & 2.295 &\multicolumn{3}{c|}{$\dot M$ divergent}& & & & & & \\
\hline \hline
\multicolumn{22}{|c|}{$M_i =$ 2.00~$M_{\odot}$} \\
\hline
0.00 & 0.040 & 0.050 & 1.200 & 0.043 & 0.050 & 1.200 & 0.047 & 0.050 & 1.200 & 3.051 & 0.231 & 1.200 &\multicolumn{3}{c|}{$\dot M$ divergent}& & & & & & \\
0.25 & 0.042 & 0.050 & 1.645 & 0.044 & 0.050 & 1.632 & 0.048 & 0.050 & 1.632 & 3.701 & 0.231 & 1.613 &\multicolumn{3}{c|}{$\dot M$ divergent}& & & & & & \\
0.50 & 0.045 & 0.050 & 2.026 & 0.044 & 0.049 & 1.992 & 0.047 & 0.050 & 1.996 & 3.524 & 0.230 & 1.969 &\multicolumn{3}{c|}{$\dot M$ divergent}& & & & & & \\
0.75 & 0.044 & 0.050 & 2.363 & 0.044 & 0.050 & 2.341 & 0.047 & 0.049 & 2.356 & 3.760 & 0.233 & 2.309 &\multicolumn{3}{c|}{$\dot M$ divergent}& & & & & & \\
1.00 &\multicolumn{3}{c|}{$M_{NS}\ge 2.5$}&\multicolumn{3}{c|}{$M_{NS}\ge 2.5$}&\multicolumn{3}{c|}{$M_{NS}\ge 2.5$}&\multicolumn{3}{c|}{$M_{NS}\ge 2.5$}&\multicolumn{3}{c|}{$\dot M$ divergent}& & & & & & \\
\hline \hline
\multicolumn{22}{|c|}{$M_i =$ 2.25~$M_{\odot}$} \\
\hline
0.00 & 0.043 & 0.050 & 1.200 & 0.042 & 0.050 & 1.200 & 0.043 & 0.050 & 1.200 & 1.515 & 0.203 & 1.200 &\multicolumn{3}{c|}{$log T_c \ge 8$}& & & & & & \\
0.25 & 0.045 & 0.050 & 1.624 & 0.042 & 0.050 & 1.605 & 0.044 & 0.050 & 1.595 & 3.458 & 0.232 & 1.615 &\multicolumn{3}{c|}{$\dot M$ divergent}& & & & & & \\
0.50 & 0.048 & 0.050 & 1.980 & 0.043 & 0.049 & 1.935 & 0.044 & 0.050 & 1.926 & 2.685 & 0.218 & 1.857 &\multicolumn{3}{c|}{$log T_c \ge 8$}& & & & & & \\ 
0.75 & 0.047 & 0.050 & 2.304 & 0.043 & 0.050 & 2.259 & 0.044 & 0.049 & 2.237 & 2.885 & 0.220 & 2.135 &\multicolumn{3}{c|}{$log T_c \ge 8$}& & & & & & \\
1.00 &\multicolumn{3}{c|}{$M_{NS}\ge 2.5$}&\multicolumn{3}{c|}{$M_{NS}\ge 2.5$}&\multicolumn{3}{c|}{$M_{NS}\ge 2.5$}& 3.025 & 0.221 & 2.403 &\multicolumn{3}{c|}{$log T_c \ge 8$}& & & & & & \\
\hline \hline
\multicolumn{22}{|c|}{$M_i =$ 2.50~$M_{\odot}$} \\
\hline
0.00 & 0.048 & 0.050 & 1.200 & 0.040 & 0.050 & 1.200 & 0.042 & 0.049 & 1.200 & 2.490 & 0.211 & 1.200 &\multicolumn{3}{c|}{$log T_c \ge 8$}& & & & & & \\ 
0.25 & 0.048 & 0.050 & 1.596 & 0.041 & 0.050 & 1.571 & 0.043 & 0.050 & 1.555 & 3.456 & 0.221 & 1.495 &\multicolumn{3}{c|}{$log T_c \ge 8$}& & & & & & \\
0.50 & 0.050 & 0.050 & 1.922 & 0.042 & 0.049 & 1.874 & 0.043 & 0.049 & 1.851 & 3.676 & 0.222 & 1.736 &\multicolumn{3}{c|}{$log T_c \ge 8$}& & & & & & \\
0.75 & 0.049 & 0.050 & 2.228 & 0.042 & 0.050 & 2.168 & 0.044 & 0.050 & 2.123 & 3.737 & 0.223 & 1.961 &\multicolumn{3}{c|}{$log T_c \ge 8$}& & & & & & \\
1.00 &\multicolumn{3}{c|}{$M_{NS} \ge 2.5$}& 0.042 & 0.050 & 2.460 & 0.044 & 0.050 & 2.401 & 3.708 & 0.223 & 2.181 &\multicolumn{3}{c|}{$log T_c \ge 8$}& & & & & & \\
\hline \hline
\multicolumn{22}{|c|}{$M_i =$ 2.75~$M_{\odot}$} \\
\hline
0.00 &\multicolumn{3}{c|}{$\dot M$ in ZAMS}& 0.040 & 0.050 & 1.200 & 0.042 & 0.049 & 1.200 & 6.720 & 0.239 & 1.200 &\multicolumn{3}{c|}{$log T_c \ge 8$}& & & & & & \\
0.25 & 0.050 & 0.050 & 1.545 & 0.041 & 0.049 & 1.538 & 0.042 & 0.049 & 1.519 & 7.465 & 0.243 & 1.439 &\multicolumn{3}{c|}{$log T_c \ge 8$}& & & & & & \\
0.50 & 0.051 & 0.050 & 1.810 & 0.041 & 0.049 & 1.804 & 0.043 & 0.049 & 1.777 & 7.224 & 0.240 & 1.621 &\multicolumn{3}{c|}{$log T_c \ge 8$}& & & & & & \\
0.75 & 0.050 & 0.050 & 2.086 & 0.042 & 0.050 & 2.093 & 0.043 & 0.049 & 2.037 & 6.629 & 0.239 & 1.809 &\multicolumn{3}{c|}{$log T_c \ge 8$}& & & & & & \\
1.00 & 0.050 & 0.050 & 2.343 & 0.042 & 0.050 & 2.363 & 0.044 & 0.050 & 2.289 & 6.446 & 0.238 & 1.988 &\multicolumn{3}{c|}{$log T_c \ge 8$}& & & & & & \\
\hline \hline
\multicolumn{22}{|c|}{$M_i =$ 3.00~$M_{\odot}$} \\
\hline
0.00 &\multicolumn{3}{c|}{$\dot M$ in ZAMS}& 0.041 & 0.050 & 1.200 & 0.049 & 0.050 & 1.200 & 14.798 & 0.262 & 1.200 &\multicolumn{3}{c|}{$log T_c \ge 8$}& & & & & & \\
0.25 &\multicolumn{3}{c|}{$\dot M$ in ZAMS}& 0.041 & 0.050 & 1.481 & 0.033 & 0.050 & 1.467 & 13.888 & 0.261 & 1.386 &\multicolumn{3}{c|}{$log T_c \ge 8$}& & & & & & \\
0.50 &\multicolumn{3}{c|}{$\dot M$ in ZAMS}& 0.041 & 0.050 & 1.711 & 0.043 & 0.050 & 1.702 & 12.748 & 0.258 & 1.539 &\multicolumn{3}{c|}{$log T_c \ge 8$}& & & & & & \\
0.75 &\multicolumn{3}{c|}{$\dot M$ divergent}& 0.041 & 0.050 & 1.934 & 0.050 & 0.050 & 1.934 & 11.713 & 0.256 & 1.686 &\multicolumn{3}{c|}{$log T_c \ge 8$}& & & & & & \\
1.00 &\multicolumn{3}{c|}{$\dot M$ divergent}& 0.042 & 0.050 & 2.157 & 0.018 & 0.050 & 2.142 & 11.579 & 0.256 & 1.825 &\multicolumn{3}{c|}{$log T_c \ge 8$}& & & & & & \\
\hline \hline
\multicolumn{22}{|c|}{$M_i =$ 3.25~$M_{\odot}$} \\
\hline
0.00 &\multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}& 9.088 & 0.224 & 1.200 & 13.606 & 0.269 & 1.200 &\multicolumn{3}{c|}{$log T_c \ge 8$}& & & & & & \\
0.25 &\multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}& 8.662 & 0.223 & 1.399 & 14.804 & 0.246 & 1.390 &\multicolumn{3}{c|}{$log T_c \ge 8$}& & & & & & \\
0.50 &\multicolumn{3}{c|}{$\dot M$ in ZAMS}&\multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}& 12.625 & 0.257 & 1.498 & \multicolumn{3}{c|}{$log T_c \ge 8$}& & & & & & \\
0.75 &\multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}& 11.5265 & 0.257 & 1.633 &\multicolumn{3}{c|}{$log T_c \ge 8$}& & & & & & \\
1.00 &\multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}& 6.767 & 0.217 & 1.920 & 11.679 & 0.240 & 1.927 &\multicolumn{3}{c|}{$log T_c \ge 8$}& & & & & & \\
\hline \hline
\end{longtable}
\end{center}

%****************************************************************************
\newpage
\begin{center}
\begin{longtable}{|c|ccc|ccc|ccc|ccc|ccc|ccc|ccc|}
\caption{Results corresponding to the case of an initial neutron star mass of $(M_{NS})_i =
1.40~M_{\odot}$, but for the case of $\Delta \beta = 0.125$. 
Its structure is the same as that of Table~\ref{table:mns0.80}.
\label{table:mns1.40} }\\
\hline \hline \\[-2ex]   
   \multicolumn{1}{|c|}{} &   
   \multicolumn{3}{c|}{$P_i =$ 0.50~d} &  
   \multicolumn{3}{c|}{$P_i =$ 0.75~d} & 
   \multicolumn{3}{c|}{$P_i =$ 1.00~d} &  
   \multicolumn{3}{c|}{$P_i =$ 1.50~d} &
   \multicolumn{3}{c|}{$P_i =$ 3.00~d} &       
   \multicolumn{3}{c|}{$P_i =$ 6.00~d} &   
   \multicolumn{3}{c|}{$P_i =$12.00~d} \\ 
\hline \hline
$\beta$ &  $P_f$ & $M$ & $M_{NS}$ & 
	   $P_f$ & $M$ & $M_{NS}$ & 
           $P_f$ & $M$ & $M_{NS}$ &
	   $P_f$ & $M$ & $M_{NS}$ &
	   $P_f$ & $M$ & $M_{NS}$ &
	   $P_f$ & $M$ & $M_{NS}$ & 
	   $P_f$ & $M$ & $M_{NS}$ \\[0.5ex]
\multicolumn{1}{c|}{}  & $[d]$ & $[M_{\odot}]$ & $[M_{\odot}]$ & 
   $[d]$ & $[M_{\odot}]$ & $[M_{\odot}]$ & 
   $[d]$ & $[M_{\odot}]$ & $[M_{\odot}]$ & 
   $[d]$ & $[M_{\odot}]$ & $[M_{\odot}]$ & 
   $[d]$ & $[M_{\odot}]$ & $[M_{\odot}]$ & 
   $[d]$ & $[M_{\odot}]$ & $[M_{\odot}]$ & 
   $[d]$ & $[M_{\odot}]$ & $[M_{\odot}]$ \\[0.5ex]

\hline \hline \\[-1.8ex]
\endfirsthead

% Este es el encabezado del resto de la(s) pagina(s) de la Tabla:
\multicolumn{22}{c}{-- Continued} \\[0.5ex]

\hline \hline \\[-2ex]   
%\multicolumn{22}{|c|}{$M_i =$ 1.00~$M_{\odot}$} \\
%\hline 
   \multicolumn{1}{|c|}{} &   
   \multicolumn{3}{c|}{$P_i =$ 0.50~d} &  
   \multicolumn{3}{c|}{$P_i =$ 0.75~d} & 
   \multicolumn{3}{c|}{$P_i =$ 1.00~d} &  
   \multicolumn{3}{c|}{$P_i =$ 1.50~d} &
   \multicolumn{3}{c|}{$P_i =$ 3.00~d} &       
   \multicolumn{3}{c|}{$P_i =$ 6.00~d} &   
   \multicolumn{3}{c|}{$P_i =$12.00~d} \\ 
\hline \hline
$\beta$ &  $P_f$ & $M$ & $M_{NS}$ & 
	   $P_f$ & $M$ & $M_{NS}$ & 
           $P_f$ & $M$ & $M_{NS}$ &
	   $P_f$ & $M$ & $M_{NS}$ &
	   $P_f$ & $M$ & $M_{NS}$ & 
	   $P_f$ & $M$ & $M_{NS}$ &
           $P_f$ & $M$ & $M_{NS}$ \\[0.5ex] 
\multicolumn{1}{c|}{}  & $[d]$ & $[M_{\odot}]$ & $[M_{\odot}]$ & 
   $[d]$ & $[M_{\odot}]$ & $[M_{\odot}]$ & 
   $[d]$ & $[M_{\odot}]$ & $[M_{\odot}]$ & 
   $[d]$ & $[M_{\odot}]$ & $[M_{\odot}]$ & 
   $[d]$ & $[M_{\odot}]$ & $[M_{\odot}]$ & 
   $[d]$ & $[M_{\odot}]$ & $[M_{\odot}]$ & 
   $[d]$ & $[M_{\odot}]$ & $[M_{\odot}]$ \\[0.5ex] 
 	   
\hline \hline \\[-1.8ex]

\endhead

% Este es el pie de pagina de todas las paginas de la Tabla, excepto de la ultima:
\multicolumn{22}{l}{{Continued on next page \ldots}} \\
\endfoot

% Este es el pie de pagina de la ultima pagina de la Tabla:
%  \\[-1.8ex] \hline \hline
\endlastfoot

\multicolumn{22}{|c|}{$M_i =$ 1.00~$M_{\odot}$} \\
\hline
0.000 & 0.030 & 0.049 & 1.400 & 2.676 & 0.202 & 1.400 & 8.428 & 0.234 & 1.400 & 18.154 & 0.256 & 1.400 & 45.317 & 0.281 & 1.400 & 85.966 & 0.305 & 1.400 & 153.780 & 0.326 & 1.400\\
0.125 & 0.030 & 0.049 & 1.519 & 2.733 & 0.203 & 1.500 & 8.360 & 0.234 & 1.496 & 17.747 & 0.255 & 1.493 & 43.820 & 0.280 & 1.490 & 83.531 & 0.303 & 1.487 & 147.790 & 0.325 & 1.484\\
0.250 & 0.030 & 0.049 & 1.638 & 2.763 & 0.201 & 1.599 & 8.265 & 0.234 & 1.591 & 17.320 & 0.254 & 1.586 & 42.377 & 0.279 & 1.580 & 79.671 & 0.302 & 1.574 & 142.231 & 0.323 & 1.569\\
0.375 & 0.031 & 0.050 & 1.756 & 2.790 & 0.202 & 1.699 & 8.142 & 0.234 & 1.687 & 16.887 & 0.254 & 1.680 & 40.906 & 0.278 & 1.670 & 77.468 & 0.300 & 1.662 & 136.886 & 0.322 & 1.653\\
0.500 & 0.031 & 0.050 & 1.876 & 2.807 & 0.202 & 1.798 & 8.022 & 0.233 & 1.782 & 16.519 & 0.253 & 1.773 & 39.656 & 0.277 & 1.760 & 74.703 & 0.299 & 1.749 & 131.840 & 0.320 & 1.734\\
0.625 & 0.031 & 0.049 & 1.994 & 2.816 & 0.202 & 1.897 & 7.913 & 0.233 & 1.878 & 16.152 & 0.252 & 1.867 & 38.265 & 0.277 & 1.851 & 71.349 & 0.299 & 1.834 & 127.280 & 0.319 & 1.809\\
0.750 & 0.031 & 0.049 & 2.113 & 2.895 & 0.201 & 1.996 & 7.804 & 0.233 & 1.974 & 15.791 & 0.252 & 1.960 & 37.205 & 0.275 & 1.942 & 69.687 & 0.296 & 1.917 & 123.357 & 0.318 & 1.873\\
0.875 & 0.031 & 0.050 & 2.232 & 2.940 & 0.202 & 2.095 & 7.758 & 0.232 & 2.070 & 15.694 & 0.249 & 2.054 & 35.874 & 0.274 & 2.030 & 67.428 & 0.295 & 1.994 & 119.721 & 0.317 & 1.930\\ 
1.000 & 0.031 & 0.050 & 2.350 & 2.839 & 0.203 & 2.195 & 7.653 & 0.232 & 2.166 & 15.489 & 0.249 & 2.147 & 34.809 & 0.274 & 2.116 & 65.304 & 0.294 & 2.066 & 116.665 & 0.316 & 1.978\\ 
\hline
\hline
\multicolumn{22}{|c|}{$M_i =$ 1.25~$M_{\odot}$} \\
\hline
0.000 & 0.040 & 0.050 & 1.400 & 0.320 & 0.166 & 1.400 & 7.370 & 0.231 & 1.400 & 23.033 & 0.261 & 1.400 & 58.196 & 0.290 & 1.400 & 110.846 & 0.314 & 1.400 & 197.219 & 0.336 & 1.400\\
0.125 & 0.041 & 0.049 & 1.550 & 0.322 & 0.167 & 1.535 & 7.455 & 0.232 & 1.527 & 22.748 & 0.261 & 1.523 & 56.549 & 0.289 & 1.560 & 107.108 & 0.313 & 1.517 & 189.941 & 0.335 & 1.514\\
0.250 & 0.041 & 0.050 & 1.700 & 0.393 & 0.169 & 1.670 & 7.567 & 0.231 & 1.654 & 22.440 & 0.261 & 1.647 & 54.977 & 0.288 & 1.640 & 103.145 & 0.312 & 1.632 & 182.545 & 0.333 & 1.621\\
0.375 & 0.041 & 0.049 & 1.850 & 0.416 & 0.171 & 1.805 & 7.578 & 0.232 & 1.781 & 21.844 & 0.260 & 1.771 & 53.639 & 0.287 & 1.754 &  99.414 & 0.310 & 1.742 & 175.907 & 0.332 & 1.713\\
0.500 & 0.041 & 0.050 & 2.000 & 0.467 & 0.170 & 1.939 & 7.603 & 0.232 & 1.908 & 21.539 & 0.260 & 1.894 & 51.671 & 0.286 & 1.874 &  95.815 & 0.309 & 1.843 & 169.556 & 0.331 & 1.791\\
0.625 & 0.042 & 0.050 & 2.150 & 0.449 & 0.168 & 2.075 & 7.591 & 0.232 & 2.035 & 21.141 & 0.259 & 2.018 & 50.024 & 0.285 & 1.983 &  92.421 & 0.308 & 1.933 & 164.098 & 0.329 & 1.857\\
0.750 & 0.042 & 0.050 & 2.300 & 0.467 & 0.168 & 2.209 & 7.629 & 0.232 & 2.162 & 20.694 & 0.259 & 2.138 & 48.284 & 0.284 & 2.086 &  89.281 & 0.307 & 2.015 & 159.527 & 0.328 & 1.911\\
0.875 & 0.042 & 0.050 & 2.450 & 0.510 & 0.171 & 2.343 & 7.562 & 0.232 & 2.289 & 20.235 & 0.259 & 2.250 & 46.877 & 0.283 & 2.182 &  86.421 & 0.306 & 2.090 & 155.819 & 0.327 & 1.954\\
1.000 &\multicolumn{3}{c|}{$M_{NS} > 2.5$} & 0.566 & 0.172 & 2.475 & 7.568 & 0.232 & 2.416 & 19.795 & 0.258 & 2.355 & 45.309 & 0.282 & 2.273 &  84.734 & 0.303 & 2.158 & 153.045 & 0.327 & 1.986 \\
\hline
\hline
\multicolumn{22}{|c|}{$M_i =$ 1.50~$M_{\odot}$} \\
\hline
0.000 & 0.040 & 0.049 & 1.400 & 0.049 & 0.050 & 1.400 & 5.596 & 0.212 & 1.400 & 39.336 & 0.280 & 1.400 & 73.236 & 0.300 & 1.400 & 125.082 & 0.321 & 1.400 & 224.885 & 0.345 & 1.400 \\				
0.125 & 0.041 & 0.050 & 1.581 & 0.049 & 0.049 & 1.581 & 4.281 & 0.207 & 1.562 & 38.700 & 0.279 & 1.552 & 71.660 & 0.299 & 1.548 & 121.458 & 0.320 & 1.539 & 217.655 & 0.343 & 1.504 \\				
0.250 & 0.041 & 0.050 & 1.763 & 0.050 & 0.049 & 1.763 & 3.997 & 0.207 & 1.723 & 37.784 & 0.278 & 1.705 & 69.576 & 0.298 & 1.675 & 117.674 & 0.319 & 1.662 & 201.689 & 0.340 & 1.686 \\				
0.375 & 0.041 & 0.050 & 1.944 & 0.050 & 0.049 & 1.944 & 3.802 & 0.206 & 1.885 & 36.913 & 0.278 & 1.850 & 66.945 & 0.297 & 1.785 & 113.368 & 0.318 & 1.773 & 195.484 & 0.338 & 1.774 \\				
0.500 & 0.042 & 0.050 & 2.125 & 0.049 & 0.047 & 2.127 & 3.664 & 0.205 & 2.048 & 35.651 & 0.277 & 1.967 & 64.441 & 0.296 & 1.881 & 110.062 & 0.315 & 1.879 & 190.066 & 0.337 & 1.827 \\				
0.625 & 0.042 & 0.050 & 2.306 & 0.049 & 0.048 & 2.307 & 3.436 & 0.204 & 2.209 & 34.473 & 0.275 & 2.055 & 62.259 & 0.295 & 1.963 & 105.107 & 0.315 & 1.969 & 186.039 & 0.336 & 1.866 \\				
0.750 & 0.042 & 0.050 & 2.488 & 0.048 & 0.048 & 2.489 & 3.294 & 0.204 & 2.371 & 33.266 & 0.275 & 2.129 & 60.218 & 0.294 & 2.036 & 102.551 & 0.313 & 2.052 & 183.440 & 0.336 & 1.890 \\ %ver que me equivoque en uno de estos\\
0.875 &\multicolumn{3}{c|}{$M_{NS} > 2.5$}&\multicolumn{3}{c|}{$M_{NS} > 2.5$}&\multicolumn{3}{c|}{$M_{NS} > 2.5$}& 32.263 & 0.274 & 2.198 & 58.355 & 0.293 & 2.103 &  98.645 & 0.313 & 2.127 & 183.440 & 0.336 & 1.890 \\ %ver que me equivoque en uno de estos 
1.000 &\multicolumn{3}{c|}{$M_{NS} > 2.5$}&\multicolumn{3}{c|}{$M_{NS} >
2.5$}&\multicolumn{3}{c|}{$M_{NS} > 2.5$}& 31.364 & 0.273 & 2.260 & 56.988 & 0.292 &
2.150 &  96.139 & 0.311 & 2.209 & 182.181 & 0.336 & 1.905 \\
\hline
\hline
\multicolumn{22}{|c|}{$M_i =$ 1.75~$M_{\odot}$} \\
\hline
0.000 & 0.042 & 0.050 & 1.400 & 0.049 & 0.050 & 1.400 & 0.966 & 0.187 & 1.400 & 41.801 & 0.287 & 1.400 &\multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent} \\
0.125 & 0.042 & 0.050 & 1.613 & 0.049 & 0.050 & 1.613 & 0.564 & 0.180 & 1.596 & 41.146 & 0.289 & 1.583 & 74.770 & 0.315 & 1.497 & \multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}\\
0.250 & 0.042 & 0.048 & 1.825 & 0.049 & 0.050 & 1.825 & 0.441 & 0.176 & 1.793 & 41.137 & 0.287 & 1.761 & 74.324 & 0.309 & 1.630 & \multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}\\
0.375 & 0.042 & 0.049 & 2.038 & 0.048 & 0.048 & 2.038 & {\it 0.288} & 0.165 & 1.993 & 40.751 & 0.285 & 1.924 & 71.532 & 0.308 & 1.697 & \multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}\\
0.500 & 0.042 & 0.049 & 2.250 & 0.048 & 0.050 & 2.251 & 0.004 & 0.154 & 2.196 & 39.877 & 0.281 & 2.159 & 69.508 & 0.307 & 1.748 & \multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}\\
0.625 & 0.042 & 0.049 & 2.463 & 0.048 & 0.049 & 2.463 & 0.015 & 0.050 & 2.463 & 40.765 & 0.279 & 2.153 & 67.987 & 0.306 & 1.783 & \multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}\\
0.750 &\multicolumn{3}{c|}{$M_{NS} > 2.5$}&\multicolumn{3}{c|}{$M_{NS} > 2.5$}&\multicolumn{3}{c|}{$M_{NS} > 2.5$}& 40.459 & 0.278 & 2.249 & 66.808 & 0.306 & 1.805 & \multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}\\
0.875 &\multicolumn{3}{c|}{$M_{NS} > 2.5$}&\multicolumn{3}{c|}{$M_{NS} > 2.5$}&\multicolumn{3}{c|}{$M_{NS} > 2.5$}& 40.154 & 0.276 & 2.428 & 65.987 & 0.306 & 1.820 & \multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}\\
1.000 &\multicolumn{3}{c|}{$M_{NS} > 2.5$}&\multicolumn{3}{c|}{$M_{NS} > 2.5$}&\multicolumn{3}{c|}{$M_{NS} > 2.5$}& 39.951 & 0.277 & 2.401 & 65.260 & 0.305 & 1.839 & \multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}\\
\hline
\hline
\multicolumn{22}{|c|}{$M_i =$ 2.00~$M_{\odot}$} \\
\hline
0.000 & 0.042 & 0.048 & 1.4000 & 0.047 & 0.048 & 1.400 & 0.033 & 0.050 & 1.400 & 27.918 & 0.273 & 1.400 &\multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}\\
0.125 & 0.043 & 0.049 & 1.6438 & 0.048 & 0.049 & 1.644 & 0.033 & 0.050 & 1.644 & 24.391 & 0.271 & 1.616 &\multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}\\
0.250 & 0.042 & 0.049 & 1.8878 & 0.047 & 0.047 & 1.888 & 0.035 & 0.049 & 1.877 & 21.793 & 0.268 & 1.833 &\multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}\\
0.375 & 0.043 & 0.050 & 2.1231 & 0.048 & 0.049 & 2.096 & 0.036 & 0.049 & 2.088 & 19.259 & 0.266 & 2.041 &\multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}\\
0.500 & 0.042 & 0.048 & 2.3330 & 0.047 & 0.048 & 2.303 & 0.038 & 0.049 & 2.285 & 17.574 & 0.265 & 2.229 &\multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}\\
0.625 &\multicolumn{3}{c|}{$M_{NS} > 2.5$} & 0.046 & 0.047 & 2.500 & 0.038 & 0.050 & 2.487 & 16.007 & 0.264 & 2.414 &\multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}\\
0.750 &\multicolumn{3}{c|}{$M_{NS} > 2.5$} &\multicolumn{3}{c|}{$M_{NS} > 2.5$}&\multicolumn{3}{c|}{$M_{NS} > 2.5$}&\multicolumn{3}{c|}{$LogT_c >8$}&\multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}\\
0.875 &\multicolumn{3}{c|}{$M_{NS} > 2.5$} &\multicolumn{3}{c|}{$M_{NS} > 2.5$}&\multicolumn{3}{c|}{$M_{NS} > 2.5$}&\multicolumn{3}{c|}{$M_{NS} > 2.5$}&\multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}\\
1.000 &\multicolumn{3}{c|}{$M_{NS} > 2.5$} &\multicolumn{3}{c|}{$M_{NS} > 2.5$}&\multicolumn{3}{c|}{$M_{NS} > 2.5$}&\multicolumn{3}{c|}{$M_{NS} > 2.5$}&\multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}&\multicolumn{3}{c|}{$\dot M$ divergent}\\
\hline
\hline
\multicolumn{22}{|c|}{$M_i =$ 2.25~$M_{\odot}$} \\
\hline
0.000 &\multicolumn{3}{c|}{$\dot M$ in ZAMS}& 0.045 & 0.049 & 1.400 & 0.051 & 0.050 & 1.400 & 5.404 & 0.240 & 1.400 &\multicolumn{3}{c|}{$LogT_c > 8$}& & & & & & \\
0.125 &\multicolumn{3}{c|}{$\dot M$ in ZAMS}& 0.046 & 0.049 & 1.662 & 0.050 & 0.049 & 1.651 & 6.107 & 0.243 & 1.625 &\multicolumn{3}{c|}{$LogT_c > 8$}& & & & & & \\
0.250 &\multicolumn{3}{c|}{$\dot M$ in ZAMS}& 0.045 & 0.047 & 1.873 & 0.050 & 0.048 & 1.851 & 6.248 & 0.242 & 1.804 &\multicolumn{3}{c|}{$LogT_c > 8$}& & & & & & \\
0.375 &\multicolumn{3}{c|}{$\dot M$ in ZAMS}& 0.045 & 0.048 & 2.071 & 0.051 & 0.048 & 2.040 & 6.247 & 0.242 & 1.980 &\multicolumn{3}{c|}{$LogT_c > 8$}& & & & & & \\
0.500 &\multicolumn{3}{c|}{$\dot M$ in ZAMS}& 0.045 & 0.049 & 2.266 & 0.051 & 0.050 & 2.229 & 6.331 & 0.243 & 2.152 &\multicolumn{3}{c|}{$LogT_c > 8$}& & & & & & \\
0.625 &\multicolumn{3}{c|}{$\dot M$ in ZAMS}& 0.045 & 0.048 & 2.456 & 0.051 & 0.048 & 2.416 & 6.339 & 0.242 & 2.318 &\multicolumn{3}{c|}{$LogT_c > 8$}& & & & & & \\
0.750 &\multicolumn{3}{c|}{$\dot M$ in ZAMS}&\multicolumn{3}{c|}{$M_{NS} > 2.5$} &\multicolumn{3}{c|}{$M_{NS} > 2.5$}& 6.342 & 0.242 & 2.486 &\multicolumn{3}{c|}{$LogT_c > 8$}& & & & & & \\
0.875 &\multicolumn{3}{c|}{$\dot M$ in ZAMS}&\multicolumn{3}{c|}{$M_{NS} > 2.5$} &\multicolumn{3}{c|}{$M_{NS} > 2.5$}&\multicolumn{3}{c|}{$M_{NS} > 2.5$}&\multicolumn{3}{c|}{$LogT_c > 8$}& & & & & & \\
1.000 &\multicolumn{3}{c|}{$\dot M$ in ZAMS}&\multicolumn{3}{c|}{$M_{NS} > 2.5$} &\multicolumn{3}{c|}{$M_{NS} > 2.5$}&\multicolumn{3}{c|}{$M_{NS} > 2.5$}&\multicolumn{3}{c|}{$LogT_c > 8$}& & & & & & \\
\hline
\hline
\multicolumn{22}{|c|}{$M_i =$ 2.50~$M_{\odot}$} \\
\hline
0.000 &\multicolumn{3}{c|}{$\dot M$ in ZAMS}& 0.043 & 0.048 & 1.400 & 0.047 & 0.049 & 1.400 & 4.572 & 0.229 & 1.400 &\multicolumn{3}{c|}{$LogT_c > 8$}& & & & & & \\
0.125 &\multicolumn{3}{c|}{$\dot M$ in ZAMS}& 0.043 & 0.047 & 1.639 & 0.048 & 0.049 & 1.629 & 5.309 & 0.233 & 1.601 &\multicolumn{3}{c|}{$LogT_c > 8$}& & & & & & \\
0.250 &\multicolumn{3}{c|}{$\dot M$ in ZAMS}& 0.044 & 0.048 & 1.831 & 0.048 & 0.048 & 1.814 & 5.464 & 0.234 & 1.761 &\multicolumn{3}{c|}{$LogT_c > 8$}& & & & & & \\
0.375 &\multicolumn{3}{c|}{$\dot M$ in ZAMS}& 0.044 & 0.047 & 2.018 & 0.049 & 0.049 & 1.991 & 5.702 & 0.235 & 1.913 &\multicolumn{3}{c|}{$LogT_c > 8$}& & & & & & \\
0.500 &\multicolumn{3}{c|}{$\dot M$ in ZAMS}& 0.044 & 0.048 & 2.201 & 0.049 & 0.049 & 2.165 & 5.818 & 0.236 & 2.065 &\multicolumn{3}{c|}{$LogT_c > 8$}& & & & & & \\
0.625 &\multicolumn{3}{c|}{$\dot M$ in ZAMS}& 0.045 & 0.049 & 2.379 & 0.048 & 0.047 & 2.339 & 5.988 & 0.237 & 2.212 &\multicolumn{3}{c|}{$LogT_c > 8$}& & & & & & \\
0.750 &\multicolumn{3}{c|}{$\dot M$ in ZAMS}&\multicolumn{3}{c|}{$M_{NS} > 2.5$} &\multicolumn{3}{c|}{$M_{NS} > 2.5$}& 6.054 & 0.237 & 2.358 &\multicolumn{3}{c|}{$LogT_c > 8$}& & & & & & \\
0.875 &\multicolumn{3}{c|}{$\dot M$ in ZAMS}&\multicolumn{3}{c|}{$M_{NS} > 2.5$} &\multicolumn{3}{c|}{$M_{NS} > 2.5$}&\multicolumn{3}{c|}{$M_{NS} > 2.5$}&\multicolumn{3}{c|}{$LogT_c > 8$}& & & & & & \\
1.000 &\multicolumn{3}{c|}{$\dot M$ in ZAMS}&\multicolumn{3}{c|}{$M_{NS} > 2.5$} &\multicolumn{3}{c|}{$M_{NS} > 2.5$}&\multicolumn{3}{c|}{$M_{NS} > 2.5$}&\multicolumn{3}{c|}{$LogT_c > 8$}& & & & & & \\
\hline
\hline
\multicolumn{22}{|c|}{$M_i =$ 2.75~$M_{\odot}$} \\
\hline
0.000 &\multicolumn{3}{c|}{$\dot M$ in ZAMS}& 0.043 & 0.050 & 1.400 & 0.044 & 0.049 & 1.400 & 8.686 & 0.246 & 1.400 &\multicolumn{3}{c|}{$LogT_c > 8$}& & & & & & \\
0.125 &\multicolumn{3}{c|}{$\dot M$ in ZAMS}& 0.044 & 0.050 & 1.621 & 0.045 & 0.050 & 1.610 & 8.864 & 0.246 & 1.575 &\multicolumn{3}{c|}{$LogT_c > 8$}& & & & & & \\
0.250 &\multicolumn{3}{c|}{$\dot M$ in ZAMS}& 0.043 & 0.049 & 1.800 & 0.045 & 0.050 & 1.779 & 8.749 & 0.245 & 1.710 &\multicolumn{3}{c|}{$LogT_c > 8$}& & & & & & \\
0.375 &\multicolumn{3}{c|}{$\dot M$ in ZAMS}& 0.044 & 0.049 & 1.972 & 0.045 & 0.049 & 1.941 & 8.703 & 0.245 & 1.838 &\multicolumn{3}{c|}{$LogT_c > 8$}& & & & & & \\
0.500 &\multicolumn{3}{c|}{$\dot M$ in ZAMS}& 0.044 & 0.050 & 2.141 & 0.045 & 0.050 & 2.100 & 8.667 & 0.245 & 1.965 &\multicolumn{3}{c|}{$LogT_c > 8$}& & & & & & \\
0.625 &\multicolumn{3}{c|}{$\dot M$ in ZAMS}& 0.044 & 0.049 & 2.308 & 0.045 & 0.049 & 2.260 & 8.581 & 0.245 & 2.089 &\multicolumn{3}{c|}{$LogT_c > 8$}& & & & & & \\
0.750 &\multicolumn{3}{c|}{$\dot M$ in ZAMS}& 0.044 & 0.049 & 2.476 & 0.045 & 0.049 & 2.416 & 8.515 & 0.245 & 2.213 &\multicolumn{3}{c|}{$LogT_c > 8$}& & & & & & \\
0.875 &\multicolumn{3}{c|}{$\dot M$ in ZAMS}&\multicolumn{3}{c|}{$M_{NS} > 2.5$} &\multicolumn{3}{c|}{$M_{NS} > 2.5$} & 8.464 & 0.244 & 2.335 &\multicolumn{3}{c|}{$LogT_c > 8$}& & & & & & \\
1.000 &\multicolumn{3}{c|}{$\dot M$ in ZAMS}&\multicolumn{3}{c|}{$M_{NS} > 2.5$} &\multicolumn{3}{c|}{$M_{NS} > 2.5$} & 8.365 & 0.244 & 2.457 &\multicolumn{3}{c|}{$LogT_c > 8$}& & & & & & \\
\hline
\hline
\multicolumn{22}{|c|}{$M_i =$ 3.00~$M_{\odot}$} \\
\hline
0.000 &\multicolumn{3}{c|}{$\dot M$ in ZAMS}& 0.043 & 0.050 & 1.400 & 0.039 & 0.049 & 1.400 & 16.441 & 0.265 & 1.400 &\multicolumn{3}{c|}{$LogT_c > 8$}& & & & & &\\
0.125 &\multicolumn{3}{c|}{$\dot M$ in ZAMS}& 0.043 & 0.048 & 1.608 & 0.046 & 0.049 & 1.597 & 15.639 & 0.264 & 1.548 &\multicolumn{3}{c|}{$LogT_c > 8$}& & & & & &\\
0.250 &\multicolumn{3}{c|}{$\dot M$ in ZAMS}& 0.044 & 0.050 & 1.774 & 0.043 & 0.048 & 1.750 & 16.634 & 0.265 & 1.657 &\multicolumn{3}{c|}{$LogT_c > 8$}& & & & & &\\ 
0.375 &\multicolumn{3}{c|}{$\dot M$ in ZAMS}& 0.044 & 0.049 & 1.935 & 0.043 & 0.049 & 1.899 & 15.622 & 0.263 & 1.765 &\multicolumn{3}{c|}{$LogT_c > 8$}& & & & & &\\
0.500 &\multicolumn{3}{c|}{$\dot M$ in ZAMS}& 0.044 & 0.050 & 2.093 & 0.043 & 0.048 & 2.047 & 15.759 & 0.263 & 1.868 &\multicolumn{3}{c|}{$LogT_c > 8$}& & & & & &\\
0.625 &\multicolumn{3}{c|}{$\dot M$ in ZAMS}& 0.044 & 0.049 & 2.251 & 0.042 & 0.050 & 2.191 & 15.359 & 0.263 & 1.971 &\multicolumn{3}{c|}{$LogT_c > 8$}& & & & & &\\
0.750 &\multicolumn{3}{c|}{$\dot M$ in ZAMS}& 0.044 & 0.049 & 2.407 & 0.042 & 0.050 & 2.343 & 14.807 & 0.261 & 2.073 &\multicolumn{3}{c|}{$LogT_c > 8$}& & & & & &\\ 
0.875 &\multicolumn{3}{c|}{$\dot M$ in ZAMS}&\multicolumn{3}{c|}{$M_{NS} > 2.5$} & 0.018 & 0.049 & 2.488 & 14.907 & 0.263 & 2.261 &\multicolumn{3}{c|}{$LogT_c > 8$}& & & & & & \\
1.000 &\multicolumn{3}{c|}{$\dot M$ in ZAMS}&\multicolumn{3}{c|}{$M_{NS} > 2.5$} & \multicolumn{3}{c|}{$M_{NS} > 2.5$} & 14.243 & 0.261 & 2.272 &\multicolumn{3}{c|}{$LogT_c > 8$}& & & & & &\\
\hline
\hline
\multicolumn{22}{|c|}{$M_i =$ 3.25~$M_{\odot}$} \\
\hline
0.000 &\multicolumn{3}{c|}{$\dot M$ in ZAMS}& 0.043 & 0.047 & 1.400 & 13.502 & 0.235 & 1.400 & 27.587 & 0.283 & 1.400 &\multicolumn{3}{c|}{$LogT_c > 8$}& & & & & &\\
0.125 &\multicolumn{3}{c|}{$\dot M$ in ZAMS}& 0.045 & 0.048 & 1.588 & 13.938 & 0.236 & 1.553 & 26.881 & 0.282 & 1.526 &\multicolumn{3}{c|}{$LogT_c > 8$}& & & & & &\\
0.250 &\multicolumn{3}{c|}{$\dot M$ in ZAMS}& 0.048 & 0.047 & 1.749 & 13.858 & 0.235 & 1.672 & 25.864 & 0.281 & 1.615 &\multicolumn{3}{c|}{$LogT_c > 8$}& & & & & &\\
0.375 &\multicolumn{3}{c|}{$\dot M$ in ZAMS}& 0.044 & 0.049 & 1.887 & 12.813 & 0.233 & 1.786 & 24.914 & 0.280 & 1.705 &\multicolumn{3}{c|}{$LogT_c > 8$}& & & & & &\\
0.500 &\multicolumn{3}{c|}{$\dot M$ in ZAMS}& 0.050 & 0.048 & 2.033 & 12.946 & 0.234 & 1.898 & 24.003 & 0.279 & 1.790 &\multicolumn{3}{c|}{$LogT_c > 8$}& & & & & &\\
0.625 &\multicolumn{3}{c|}{$\dot M$ in ZAMS}& 0.047 & 0.049 & 2.177 & 12.390 & 0.232 & 2.010 & 23.211 & 0.278 & 1.878 &\multicolumn{3}{c|}{$LogT_c > 8$}& & & & & &\\
0.750 &\multicolumn{3}{c|}{$\dot M$ in ZAMS}& 0.044 & 0.048 & 2.321 & 13.151 & 0.234 & 2.118 & 22.525 & 0.277 & 1.959 &\multicolumn{3}{c|}{$LogT_c > 8$}& & & & & &\\
0.875 &\multicolumn{3}{c|}{$\dot M$ in ZAMS}& 0.048 & 0.047 & 2.492 & 12.430 & 0.232 & 2.229 & 21.856 & 0.276 & 2.043 &\multicolumn{3}{c|}{$LogT_c > 8$}& & & & & &\\
1.000 &\multicolumn{3}{c|}{$\dot M$ in ZAMS}&\multicolumn{3}{c|}{$M_{NS} > 2.5$} & 11.866 & 0.231 & 2.339 & 21.0195 & 0.275 & 2.125 &\multicolumn{3}{c|}{$LogT_c > 8$}& & & & & &\\
\hline
\hline
\multicolumn{22}{|c|}{$M_i =$ 3.50~$M_{\odot}$} \\
\hline
0.000 &\multicolumn{3}{c|}{$\dot M$ in ZAMS}& 0.045 & 0.050 & 1.400 & 18.003 & 0.243 & 1.400 & 24.065 & 0.281 & 1.400 &\multicolumn{3}{c|}{$LogT_c > 8$}& & & & & & \\
0.125 &\multicolumn{3}{c|}{$\dot M$ in ZAMS}& 0.046 & 0.049 & 1.564 & 17.568 & 0.242 & 1.528 & 23.419 & 0.280 & 1.507 &\multicolumn{3}{c|}{$LogT_c > 8$}& & & & & & \\
0.250 &\multicolumn{3}{c|}{$\dot M$ in ZAMS}& 0.047 & 0.048 & 1.698 & 16.932 & 0.241 & 1.629 & 22.598 & 0.278 & 1.596 &\multicolumn{3}{c|}{$LogT_c > 8$}& & & & & & \\
0.375 &\multicolumn{3}{c|}{$\dot M$ in ZAMS}& 0.044 & 0.048 & 1.826 & 16.235 & 0.240 & 1.730 & 21.650 & 0.278 & 1.679 &\multicolumn{3}{c|}{$LogT_c > 8$}& & & & & & \\
0.500 &\multicolumn{3}{c|}{$\dot M$ in ZAMS}& 0.045 & 0.050 & 1.950 & 15.694 & 0.239 & 1.831 & 20.828 & 0.276 & 1.761 &\multicolumn{3}{c|}{$LogT_c > 8$}& & & & & & \\
0.625 &\multicolumn{3}{c|}{$\dot M$ in ZAMS}& 0.044 & 0.049 & 2.075 & 15.094 & 0.238 & 1.929 & 20.037 & 0.275 & 1.842 &\multicolumn{3}{c|}{$LogT_c > 8$}& & & & & & \\
0.750 &\multicolumn{3}{c|}{$\dot M$ in ZAMS}& 0.046 & 0.048 & 2.200 & 14.547 & 0.237 & 2.030 & 19.211 & 0.275 & 1.924 &\multicolumn{3}{c|}{$LogT_c > 8$}& & & & & & \\
0.875 &\multicolumn{3}{c|}{$\dot M$ in ZAMS}& 0.045 & 0.050 & 2.320 & 14.000 & 0.236 & 2.128 & 18.510 & 0.274 & 2.007 &\multicolumn{3}{c|}{$LogT_c > 8$}& & & & & & \\
1.000 &\multicolumn{3}{c|}{$\dot M$ in ZAMS}& 0.045 & 0.048 & 2.444 & 13.498 & 0.235 & 2.227 & 18.030 & 0.272 & 2.084 &\multicolumn{3}{c|}{$LogT_c > 8$}& & & & & & \\
\hline
\hline
\end{longtable}
